Hash-Based Tree Similarity and Simplification in Genetic Programming for Symbolic Regression

We introduce in this paper a runtime-efficient tree hashing algorithm for the identification of isomorphic subtrees, with two important applications in genetic programming for symbolic regression: fast, online calculation of population diversity and algebraic simplification of symbolic expression trees. Based on this hashing approach, we propose a simple diversity-preservation mechanism with promising results on a collection of symbolic regression benchmark problems.

==> fig/hashtree.tex <==
\begin{tikzpicture}
    \tikzset{level distance=12mm}
    \Tree [.\node[draw,align=left]{\textbf{Root}\\$H=\oplus(\mathrm{Root},H_0,H_1)$ }; 
        [.\node[draw,align=left]{$\mathbf{N_0}$\\$H_0 = \oplus(N_0, H_{0,0}, H_{0,1})$};  
            [.\node[draw,align=left]{$\mathbf{N_{0,0}}$\\$H_{0,0} = \oplus(N_{0,0}, L_1)$}; [.\node[draw,align=left,minimum width=29mm]{$L_1$};]] 
            [.\node[draw,align=left]{$\mathbf{N_{0,1}}$\\$H_{0,1} = \oplus(N_{0,1}, L_2)$}; [.\node[draw,align=left,minimum width=29mm]{$L_2$};]] 
        ]                                                                                                         
        [.\node[draw,align=left]{$\mathbf{N_1}$\\$H_1 = \oplus(N_1, H_{1,0}, H_{1,1})$};                   
            [.\node[draw,align=left]{$\mathbf{N_{1,0}}$\\$H_{1,0} = \oplus(N_{1,0}, L_3)$}; [.\node[draw,align=left,minimum width=29mm]{$L_3$};]] 
            [.\node[draw,align=left]{$\mathbf{N_{1,1}}$\\$H_{1,1} = \oplus(N_{1,1}, L_4)$}; [.\node[draw,align=left,minimum width=29mm]{$L_4$};]] 
        ]
    ]
\end{tikzpicture}


==> fig/sorting-example.tex <==
\begin{tikzpicture}[
    array/.style={matrix of nodes,nodes={draw, minimum height=7mm, minimum width=11mm, fill=green!30},column sep=-\pgflinewidth, row sep=0.5mm, nodes in empty cells,
        row 1/.style={nodes={draw=none, fill=none, minimum size=5mm}},
        row 1 column 1/.style={nodes={draw}}}]

        \matrix[array, 
        column 1/.style={nodes={draw, fill=blue!10}},
        column 2/.style={nodes={draw, fill=blue!10}},
        column 3/.style={nodes={draw, fill=blue!30}},
        column 4/.style={nodes={draw, fill=red!10}},
        column 5/.style={nodes={draw, fill=red!10}},
        column 6/.style={nodes={draw, fill=red!30}},
        column 7/.style={nodes={draw, fill=brown!10}},
        column 8/.style={nodes={draw, fill=brown!10}},
        column 9/.style={nodes={draw, fill=brown!30}}
        ] (array) {
            0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9\\
              &   &   &   &   &   &   &   &   &  \\
        };
\node[draw, fill=gray, minimum size=4mm] at (array-2-10) (box) {};
\node[draw, fill=gray!40, minimum size=4mm, inner sep=0] at (array-2-9) (child3root) { $S_8,H_8$ };
\node[draw, fill=gray!40, minimum size=4mm, inner sep=0] at (array-2-6) (child2root) { $S_5,H_5$ };
\node[draw, fill=gray!40, minimum size=4mm, inner sep=0] at (array-2-3) (child1root) { $S_2,H_2$ };
\node[draw, fill=gray!40, minimum size=4mm, inner sep=0] at (array-2-1) () { $S_0$ };
\node[draw, fill=gray!40, minimum size=4mm, inner sep=0] at (array-2-2) () { $S_1$ };
\node[draw, fill=gray!40, minimum size=4mm, inner sep=0] at (array-2-4) () { $S_3$ };
\node[draw, fill=gray!40, minimum size=4mm, inner sep=0] at (array-2-5) () { $S_4$ };
\node[draw, fill=gray!40, minimum size=4mm, inner sep=0] at (array-2-7) () { $S_6$ };
\node[draw, fill=gray!40, minimum size=4mm, inner sep=0] at (array-2-8) () { $S_7$ };

\begin{scope}[on background layer]
\fill[gray!20] (array-1-1.north west) rectangle (array-1-10.south east);
\end{scope}

\draw[<->]([yshift=-3mm]array-2-1.south west) -- node[below] {Child 1} ([yshift=-3mm]array-2-3.south east);
\draw[<->]([yshift=-3mm]array-2-4.south west) -- node[below] {Child 2} ([yshift=-3mm]array-2-6.south east);
\draw[<->]([yshift=-3mm]array-2-7.south west) -- node[below] {Child 3} ([yshift=-3mm]array-2-9.south east);
\draw[<->]([yshift=-8mm]array-2-1.south west) -- node[below] {Size of the whole subtree rooted at $n$} ([yshift=-8mm]array-2-10.south east);

%\draw (array-1-1.north)--++(90:3mm) node [above] (first) {First index};
\draw (array-1-10.east)--++(0:3mm) node [right]{Indices};
\node [align=center, anchor=south, yshift=-7mm, xshift=20mm] at (array-2-10.south) (parent) {Parent symbol $s$\\ (at index $i$)};
\draw (parent)--(box);
%
\end{tikzpicture}

